Brain-inspired robust delineation operator

In this paper we present a novel filter, based on the existing COSFIRE filter, for the delineation of patterns of interest. It includes a mechanism of push-pull inhibition that improves robustness to noise in terms of spurious texture. Push-pull inhibition is a phenomenon that is observed in neurons in area V1 of the visual cortex, which suppresses the response of certain simple cells for stimuli of preferred orientation but of non-preferred contrast. This type of inhibition allows for sharper detection of the patterns of interest and improves the quality of delineation especially in images with spurious texture. We performed experiments on images from different applications, namely the detection of rose stems for automatic gardening, the delineation of cracks in pavements and road surfaces, and the segmentation of blood vessels in retinal images. Push-pull inhibition helped to improve results considerably in all applications.

==> crackcurve-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crackcurve.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96568692)%
    \put(0,0){\includegraphics[width=\unitlength]{crackcurve.eps}}%
    \put(0.1,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}
    \put(0.26,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    	\put(0.43,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(0.6,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
	\put(0.77,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
	\put(0.97,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
	
    \put(0.48,0.005){\makebox(0,0)[lb]{\smash{recall}}}%
    
    
    \put(0.07,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}
    \put(0.03,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}
    \put(0.03,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}
    \put(0.03,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}
    \put(0.03,0.76){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}
    \put(0.07,0.93){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}    

    
    \put(0.26717598,0.38108754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RUSTICO}}}%
    \put(0.26717598,0.34542627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{COSFIRE}}}%
    \put(0.26717598,0.30976194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cgtg}}}%
    \put(0.26717598,0.27409822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gpb}}}%
    \put(0.26717598,0.23843573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pbCanny}}}%
    \put(0.26717598,0.20277232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SegExt}}}%
    \put(0.26717598,0.16710891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CrackTree (no GSR)}}}%
    \put(0.26717598,0.13144672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CrackTree}}}%
  \end{picture}%
\endgroup%


==> rosecurve-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rosecurve.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97223013)%

    \put(0,0){\includegraphics[width=\unitlength]{rosecurve.eps}}%
    \put(0.1,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}
    \put(0.26,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    	\put(0.43,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(0.6,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
	\put(0.77,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
	\put(0.97,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
	
    \put(0.48,0.005){\makebox(0,0)[lb]{\smash{recall}}}%
    
    
    \put(0.07,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}
    \put(0.03,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}
    \put(0.03,0.43){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}
    \put(0.03,0.61){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}
    \put(0.03,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}
    \put(0.03,0.95){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}    
    \put(0.001,0.44){\rotatebox{90}{\makebox(0,0)[lb]{\smash{precision}}}}%

    \put(0.65841091,0.84673028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RUSTICO}}}%
    \put(0.65841091,0.81036349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{COSFIRE}}}%
  \end{picture}%
\endgroup%

